Dynamics and Correlations among Soft Excitations in Marginally Stable Glasses

Marginal stability is the notion that stability is achieved, but only barely so. This property constrains the ensemble of configurations explored at low temperature in a variety of systems, including spin, electron and structural glasses. A key feature of marginal states is a (saturated) pseudo-gap in the distribution of soft excitations. We study how such a pseudo-gap appears dynamically in the case of the Sherrington-Kirkpatrick (SK) spin glass. After revisiting and correcting the multi-spin-flip criterion for local stability, we show that stationarity along the hysteresis loop requires that soft spins are frustrated among each other, with a correlation that diverges as $C(\lambda)\sim 1/\lambda$, where $\lambda$ is the larger of two considered local fields. We explain how this arises spontaneously in a marginal system and develop an analogy between the spin dynamics in the SK model and random walks in two dimensions. We discuss the applicability of these findings to hard sphere packings.

==> skflip.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'skflip.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64373811)%
    \put(0,0){\includegraphics[width=\unitlength]{skflip.eps}}%
    \put(0.18291707,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{}}%
    \put(0.06797464,0.54693313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\rho(\lambda)$}}}%
    \put(0.91624285,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\lambda$}}}%
    \put(0.55,0.52760088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $+$}}}%
    \put(0.68,0.27251301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $-$}}}%
    \put(0.02,0.33773704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large unstable}}}%
    \put(0.26,0.33773704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large stable}}}%
    \put(0.07456912,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $0$}}}%
  \end{picture}%
\endgroup%

